Towards Scientific Intelligence: A Survey of LLM-based Scientific Agents

As scientific research becomes increasingly complex, innovative tools are needed to manage vast data, facilitate interdisciplinary collaboration, and accelerate discovery. Large language models (LLMs) are now evolving into LLM-based scientific agents that automate critical tasks ranging from hypothesis generation and experiment design to data analysis and simulation. Unlike general-purpose LLMs, these specialized agents integrate domain-specific knowledge, advanced tool sets, and robust validation mechanisms, enabling them to handle complex data types, ensure reproducibility, and drive scientific breakthroughs. This survey provides a focused review of the architectures, design, benchmarks, applications, and ethical considerations surrounding LLM-based scientific agents. We highlight why they differ from general agents and the ways in which they advance research across various scientific fields. By examining their development and challenges, this survey offers a comprehensive roadmap for researchers and practitioners to harness these agents for more efficient, reliable, and ethically sound scientific discovery.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{>{\raggedright\arraybackslash}p{0.16\textwidth} >{\centering\arraybackslash}p{0.12\textwidth} >{\centering\arraybackslash}p{0.05\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\raggedright\arraybackslash}X}
\toprule
\textbf{Method} & \textbf{Planner} & \textbf{Memory} & \textbf{Action} & \textbf{Verifier} & \textbf{Task Summary} \\
\midrule
    & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \\
\midrule
    AILA \cite{mandal2024autonomous} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating microscopy experiments using LLM agents \\
    AccelMat \cite{kumbhar2025hypothesis} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Hypothesis Generation for Materials Discovery and Design \\
    AtomAgents \cite{ghafarollahi2024atomagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Alloy design and discovery through multi-agent AI. \\
    AutoLabs \cite{panapitiya2025autolabs} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Self-correcting multi-agent system for chemical experiment design \\
    ChatMOF \cite{kang2024chatmof} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI system for predicting and generating MOFs \\
    CheMatAgent \cite{wu2025chematagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Enhancing LLMs for Chemistry and Materials Science \\
    ChemAgent \cite{tang2025chemagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Self-updating library improves chemical reasoning in LLMs. \\
    ChemAgents \cite{song2025multiagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Multi-agent robotic AI chemist for autonomous chemical research \\
    ChemCrow \cite{M.Bran2024} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM chemistry agent for diverse chemical tasks \\
    ChemDFM \cite{zhao2025developing} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Developing LLM for Chemistry with Dialogue Capabilities \\
    ChemGraph \cite{pham2025chemgraph} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Agentic framework for computational chemistry workflows automation \\
    ChemOrch \cite{huang2025chemorch} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Empowering LLMs with Chemical Intelligence via Synthetic Instructions \\
    ChemReasoner \cite{sprueill2024chemreasoner} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI-guided catalyst discovery using LLM and quantum-chemical feedback. \\
    Chemist-X \cite{chen2311chemist} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI agent for reaction condition optimization \\
    Chemma \cite{zhang2025largelanguagemodelsaccelerate} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Accelerating organic chemistry synthesis with LLMs \\
    Coscientist \cite{boiko2023autonomous} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous chemical research with large language models \\
    El Agente \cite{zou2025agente} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous agent for quantum chemistry with natural language. \\
    HoneyComb \cite{zhang-etal-2024-honeycomb} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-based agent system for materials science \\
    IR-Agent \cite{noh2025ir} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Elucidating molecular structures from infrared spectra \\
    LLM-RDF \cite{ruan2024accelerated} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Accelerated end-to-end chemical synthesis with LLMs \\
    LLMatDesign \cite{jia2024llmatdesign} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous materials discovery using large language models \\
    MAPPS \cite{zhou2025toward} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous materials discovery through unified planning and physics. \\
    MOOSE-Chem \cite{yang2024moosechemlargelanguagemodels} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Discovering novel and valid chemistry hypotheses with LLMs. \\
    MatChat \cite{chen2023matchat} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Predicting inorganic material synthesis pathways via LLM \\
    MatPilot \cite{ni2024matpilot} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & MatPilot: LLM-enabled AI materials scientist for human-machine collaboration \\
    MatterChat & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Multi-modal LLM for material science \\
    MechAgents \cite{ni2024mechagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM multi-agent systems solve mechanics problems autonomously \\
    MetaAgent \cite{hu2025electromagnetic} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous metamaterial agent for EM wave control \\
    MolRL-MGPT \cite{hu2024novo} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & De novo drug design using RL with GPT agents \\
    Multicrossmodal \cite{bazgir2025multicrossmodal} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Integrating diverse materials science data via LLM-agent. \\
    ORGANA \cite{darvish2025organa} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Robotic assistant for automated chemistry experimentation and characterization \\
    OSDA Agent \cite{hu2025osda} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & De novo design of organic structure directing agents \\
    PriM \cite{lai2025prim} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Principle-guided materials discovery using multi-agent AI \\
    SGA \cite{DBLP:conf/icml/MaWGSTRGM24} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLMs and simulations for physical scientific discovery \\
    SciMON \cite{DBLP:conf/acl/0005DJH24} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Generate novel scientific ideas grounded in literature. \\
    dZiner \cite{ansari2024dziner} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Rational inverse design of materials with AI agents \\
    xChemAgents \cite{polat2025xchemagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Agentic AI for Explainable Quantum Chemistry \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{>{\raggedright\arraybackslash}p{0.16\textwidth} >{\centering\arraybackslash}p{0.12\textwidth} >{\centering\arraybackslash}p{0.05\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\raggedright\arraybackslash}X}
\toprule
\textbf{Method} & \textbf{Planner} & \textbf{Memory} & \textbf{Action} & \textbf{Verifier} & \textbf{Task Summary} \\
\midrule
    & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \\
\midrule
    ADAM \cite{xia2025large} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLMs as AI Agents for Computational Biophysics \\
    AI co-scientist \cite{gottweis2025aicoscientist} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI co-scientist generates, debates, and evolves hypotheses \\
    AmadeusGPT \cite{ye2023amadeusgpt} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Natural language interface for animal behavior analysis. \\
    AstroAgents \cite{saeedi2025astroagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI system for mass spectrometry hypothesis generation \\
    AtlasAgent \cite{yin2025atlasagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Rapid, scalable single-cell integration evaluation with VLMs \\
    BIA \cite{xin2024bioinformatics} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-powered agent for autonomous bioinformatics analysis. \\
    BioAgents \cite{mehandru2025bioagents} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Democratizing bioinformatics analysis with multi-agent systems \\
    BioDiscoveryAgent \cite{roohani2024biodiscoveryagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI agent for designing genetic perturbation experiments \\
    BioGPT \cite{luo2022biogpt} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Generative Transformer for Biomedical Text Generation and Mining \\
    BioMaster \cite{su2025biomaster} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated multi-agent system for bioinformatics workflows \\
    BioScientist Agent \cite{zhang2025bioscientist} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-biomedical agents for drug repurposing and MoA. \\
    BiomedRAG \cite{li2024biomedragretrievalaugmentedlarge} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Retrieval-augmented LLM for biomedical NLP tasks \\
    Biomni \cite{huang2025biomni} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & General-purpose biomedical AI agent for research tasks \\
    CACTUS \cite{mcnaughton2024cactus} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-based agent for chemistry problem-solving using cheminformatics tools. \\
    CRISPR-GPT \cite{huang2024crispr} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating gene-editing experiment design with LLM agent \\
    CellAgent \cite{xiao2024cellagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-driven multi-agent framework for single-cell data analysis \\
    CellForge \cite{tang2025cellforge} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Agentic Design of Virtual Cell Models \\
    CellVoyager \cite{alber2025cellvoyager} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI agent for biological data analysis. \\
    DrugAgent \cite{inoue2024drugagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Multi-agent LLM reasoning for DTI prediction. \\
    DrugAssist \cite{ye2023drugassist} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Interactive molecule optimization with large language models \\
    DrugPilot \cite{li2025drugpilot} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-based parameterized reasoning agent for drug discovery. \\
    GatorTronGPT \cite{peng2023study} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Generative LLM for medical research and healthcare \\
    GeneGPT \cite{jin2024genegpt} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Augmenting LLMs with domain tools for biomedical information. \\
    K-Dense Analyst \cite{li2025k} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated scientific analysis with a hierarchical multi-agent system \\
    MedAgents \cite{tang2023medagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLMs as collaborators for zero-shot medical reasoning \\
    MyCrunchGPT \cite{kumar2023mycrunchgpt} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & ChatGPT-assisted framework for Scientific Machine Learning (SciML) \\
    OLAF \cite{riffle2025olaf} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Open-source platform for conversational bioinformatics via LLMs. \\
    OriGene \cite{zhang2025origene} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating therapeutic target discovery with self-evolving AI. \\
    ProtAgents \cite{ghafarollahi2024protagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Protein discovery via LLM multi-agent collaborations \\
    Robin \cite{ghareeb2025robin} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating scientific discovery through multi-agent system \\
    STELLA \cite{jin2025stella} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Self-evolving AI agent for biomedical research \\
    SciAgents \cite{ghafarollahi2024sciagents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating scientific discovery through multi-agent graph reasoning \\
    Sparks \cite{ghafarollahi2025sparksmultiagentartificialintelligence} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI discovers protein design principles autonomously. \\
    TAIS \cite{liu2024toward2} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating scientific discovery using AI scientists \\
    TransAgent \cite{zhang2025transagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI agent for transcriptional regulation analysis \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{>{\raggedright\arraybackslash}p{0.16\textwidth} >{\centering\arraybackslash}p{0.12\textwidth} >{\centering\arraybackslash}p{0.05\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\raggedright\arraybackslash}X}
\toprule
\textbf{Method} & \textbf{Planner} & \textbf{Memory} & \textbf{Action} & \textbf{Verifier} & \textbf{Task Summary} \\
\midrule
    & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \\
\midrule
    ASA \cite{liu2024toward} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated simulation research workflow through LLM prompt engineering. \\
    Foam-Agent \cite{yue2025foamagentautomatedintelligentcfd} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating CFD workflows from natural language inputs. \\
    MoRA \cite{jaiswal2024improving} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Improving LLMs physics reasoning using refinement agents \\
    OpenFOAMGPT 2.0 \cite{feng2025openfoamgpt} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & End-to-end CFD automation via multi-agent framework \\
    OpenFOAMGPT \cite{pandey2025openfoamgpt} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & RAG-Augmented LLM agent for OpenFOAM CFD simulations \\
    SciMARL \cite{bae2022scientific} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Scientific multi-agent reinforcement learning for wall models \\
    k-agents \cite{cao2024agents} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Agents for self-driving laboratories applied to quantum computing \\
\midrule
    AI Cosmologist \cite{moss2025ai} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automate cosmological and astronomical data analysis workflows \\
    AstroMLab \cite{de2025astromlab} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Astronomy Q\&A with 70B domain-specialized reasoning model \\
    CosmoAgent \cite{xue2024if} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Simulating alien civilizations with LLM-based agents \\
    LLMSat \cite{maranto2024llmsat} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM-based agent for autonomous space exploration \\
    Mephisto \cite{sun2024interpreting} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Self-improving LLM-based agents for galaxy observations \\
    StarWhisper \cite{wang2025starwhispertelescopeagentbasedobservation} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating end-to-end astronomical observations with AI. \\
\midrule
    ClimateGPT \cite{thulke2024climategpt} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI synthesizes interdisciplinary climate change research. \\
    Earth-Agent \cite{feng2025earth} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Agentic framework unifies RGB and spectral EO data \\
    GeoAgent \cite{chen2024llm} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM agent for geospatial data analysis \\
    GeoMap-Agent \cite{huang2025peace} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Holistic understanding of geologic maps with MLLMs. \\
    GeoMinLM \cite{fu2025geominlm} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM for geology and mineral exploration in Yunnan. \\
    GeoSim.AI \cite{bekele2025geosim} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI assistants for geomechanics numerical simulations \\
    MineAgent \cite{yu2024mineagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Remote-sensing mineral exploration with MLLMs \\
    PANGAEA GPT \cite{pantiukhin2025accelerating} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Accelerating Earth Science Discovery via Multi-Agent LLMs \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{>{\raggedright\arraybackslash}p{0.16\textwidth} >{\centering\arraybackslash}p{0.12\textwidth} >{\centering\arraybackslash}p{0.05\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.08\textwidth} >{\raggedright\arraybackslash}X}
\toprule
\textbf{Method} & \textbf{Planner} & \textbf{Memory} & \textbf{Action} & \textbf{Verifier} & \textbf{Task Summary} \\
\midrule
    & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \\
\midrule
    AI Scientist \cite{lu2024ai} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated open-ended scientific discovery via LLMs \\
    AI Scientist-v2 \cite{yamada2025ai} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated Scientific Discovery via Agentic Tree Search \\
    AIGS \cite{liu2024aigs} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automated scientific discovery through falsification. \\
    Agent Laboratory \cite{schmidgall2025agent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM agents as research assistants \\
    AlphaEvolve \cite{novikov2025alphaevolvecodingagentscientific} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP6}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Evolutionary coding agent for scientific and algorithmic discovery \\
    CoT-Influx \cite{huang2024fewer} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Boosting LLM reasoning with reinforced context pruning \\
    CycleResearcher \cite{weng2025cycleresearcherimprovingautomatedresearch} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Automating research and review using open-source LLMs \\
    HyperGen \cite{oneill2025sparkssciencehypothesisgeneration} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Hypothesis generation using structured paper data \\
    MLR-Copilot \cite{li2024mlr} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous machine learning research with LLM agents. \\
    ReFT \cite{luong2024reft} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Reinforced Fine-Tuning enhances LLM reasoning generalization. \\
    STEP-DPO \cite{lai2024step} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Step-wise Preference Optimization for LLMs Long-Chain Reasoning \\
    SciAgent \cite{DBLP:conf/emnlp/MaGHXWPY0S24} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Tool-augmented LLMs for scientific reasoning \\
    ToRA \cite{DBLP:conf/iclr/GouSGSYHDC24} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Tool-integrated reasoning for mathematical problem solving \\
    VirSci \cite{su2024two} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Multi-agent system for scientific idea generation \\
\midrule
    AI-Researcher \cite{tang2025ai} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous system for AI-driven scientific discovery and innovation. \\
    CoI \cite{li2024chain} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Revolutionizing research via novel idea development with LLM agents \\
    FlowDPO & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Improving LLM mathematical reasoning using online multi-agent learning \\
    FoodPuzzle \cite{huang2024foodpuzzle} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM agents for flavor profile sourcing and understanding \\
    InternAgent \cite{team2025intern} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Autonomous Scientific Research from Hypothesis to Verification \\
    LLM-Find \cite{ning2025autonomous} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{VerifierV1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Framework for autonomous geospatial data retrieval \\
    PaSa \cite{he2025pasa} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerL2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & LLM agent for comprehensive academic paper search \\
    PiFlow \cite{pu2025piflowprincipleawarescientificdiscovery} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{ActionT1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & Principle-aware scientific discovery with multi-agent collaboration \\
    ResearchAgent \cite{baek2024researchagent} & \fcolorbox{black}{PlannerP1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{PlannerP5}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{MemoryM1}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{MemoryM2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{ActionT4}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & \fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV2}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{VerifierV3}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}}\hspace{0.08em}\fcolorbox{black}{white}{\rule{0pt}{0.6em}\rule{0.6em}{0pt}} & AI system for iterative research idea generation \\
\bottomrule
\end{tabularx}
